Network Analytics for Anti-Money Laundering -- A Systematic Literature Review and Experimental Evaluation

Money laundering presents a pervasive challenge, burdening society by financing illegal activities. The use of network information is increasingly being explored to effectively combat money laundering, given it involves connected parties. This led to a surge in research on network analytics for anti-money laundering (AML). The literature is, however, fragmented and a comprehensive overview of existing work is missing. This results in limited understanding of the methods to apply and their comparative detection power. This paper presents an extensive and unique literature review, based on 97 papers from Web of Science and Scopus, resulting in a taxonomy following a recently proposed fraud analytics framework. We conclude that most research relies on expert-based rules and manual features, while deep learning methods have been gaining traction. This paper also presents a comprehensive framework to evaluate and compare the performance of prominent methods in a standardized setup. We compare manual feature engineering, random walk-based, and deep learning methods on two publicly available data sets. We conclude that (1) network analytics increases the predictive power, but caution is needed when applying GNNs in the face of class imbalance and network topology, and that (2) care should be taken with synthetic data as this can give overly optimistic results. The open-source implementation facilitates researchers and practitioners to extend this work on proprietary data, promoting a standardised approach for the analysis and evaluation of network analytics for AML.

==> (inline-0) <==
\begin{longtable}{C{5cm}| C{1cm}C{0.31cm}C{0.31cm} |  C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm} | C{0.30cm}C{0.30cm}C{0.30cm}C{0.30cm} | C{0.30cm}C{0.30cm}C{0.30cm} | C{0.30cm}C{0.30cm}}
\caption{\textbf{Literature classification.} Classification of the papers according to different categories: publication data, learning method, evaluation metric, objective, and data.}
\label{tab:literature-1} \\
\toprule
&\multicolumn{3}{ c|}{\bf Publication Data} &\multicolumn{9}{ c|}{\bf Evaluation Metric}&\multicolumn{4}{ c|}{\bf Objective}&\multicolumn{3}{c|}{\bf Data} &\multicolumn{2}{ c}{\bf Network} \\
\rotatebox[origin=l]{90}{\textit{Reference}} & \rotatebox[origin=l]{90}{\textit{Year}} & \rotatebox[origin=l]{90}{\textit{Review Paper}} & \rotatebox[origin=l]{90}{\textit{Bitcoin/Crypto}} & \rotatebox[origin=l]{90}{\textit{Accuracy}} & \rotatebox[origin=l]{90}{\textit{Precision}} & \rotatebox[origin=l]{90}{\textit{Recall}} & \rotatebox[origin=l]{90}{\textit{F1}} & \rotatebox[origin=l]{90}{\textit{TPR}} & \rotatebox[origin=l]{90}{\textit{FPR}} & \rotatebox[origin=l]{90}{\textit{AUC-ROC}} & \rotatebox[origin=l]{90}{\textit{AUC-PR}} & \rotatebox[origin=l]{90}{\textit{Time}} & \rotatebox[origin=l]{90}{\textit{Client Classification}} & \rotatebox[origin=l]{90}{\textit{Transaction Classification} } & \rotatebox[origin=l]{90}{\textit{Community Detection}} & \rotatebox[origin=l]{90}{\textit{Flow/Chain Detection}} & \rotatebox[origin=l]{90}{\textit{Proprietary}} & \rotatebox[origin=l]{90}{\textit{Open-Source}} & \rotatebox[origin=l]{90}{\textit{Synthetic}}
& \rotatebox[origin=l]{90}{\textit{Inverse/undirected network}} & \rotatebox[origin=l]{90}{\textit{Multiple networks}}\\
\midrule
\endfirsthead
\multicolumn{22}{l}{\normalsize Table \thetable\ (continued)} \\
\toprule
&\multicolumn{3}{ c|}{\bf Publication Data} &\multicolumn{9}{ c|}{\bf Evaluation Metric}&\multicolumn{4}{ c|}{\bf Objective}&\multicolumn{3}{c|}{\bf Data} &\multicolumn{2}{ c}{\bf Network} \\
\rotatebox[origin=l]{90}{\textit{Reference}} & \rotatebox[origin=l]{90}{\textit{Year}} & \rotatebox[origin=l]{90}{\textit{Review Paper}} & \rotatebox[origin=l]{90}{\textit{Bitcoin/Crypto}} & \rotatebox[origin=l]{90}{\textit{Accuracy}} & \rotatebox[origin=l]{90}{\textit{Precision}} & \rotatebox[origin=l]{90}{\textit{Recall}} & \rotatebox[origin=l]{90}{\textit{F1}} & \rotatebox[origin=l]{90}{\textit{TPR}} & \rotatebox[origin=l]{90}{\textit{FPR}} & \rotatebox[origin=l]{90}{\textit{AUC-ROC}} & \rotatebox[origin=l]{90}{\textit{AUC-PR}} & \rotatebox[origin=l]{90}{\textit{Time}} & \rotatebox[origin=l]{90}{\textit{Client Classification}} & \rotatebox[origin=l]{90}{\textit{Transaction Classification} } & \rotatebox[origin=l]{90}{\textit{Community Detection}} & \rotatebox[origin=l]{90}{\textit{Flow/Chain Detection}} & \rotatebox[origin=l]{90}{\textit{Proprietary}} & \rotatebox[origin=l]{90}{\textit{Open-Source}} & \rotatebox[origin=l]{90}{\textit{Synthetic}}
& \rotatebox[origin=l]{90}{\textit{Inverse/undirected network}} & \rotatebox[origin=l]{90}{\textit{Multiple networks}}\\
\midrule
\endhead
\bottomrule
\multicolumn{22}{r}{\small\textit{Continued on next page}} \\
\endfoot
\endlastfoot
Total & & 11 & 26 & 9 & 15 & 18 & 17 & 4 & 5 & 10 & 1 & 11 & 37 & 27 & 13 & 16 & 32 & 40 & 11 & 5 & 18  \\
\midrule
\citet{DREZEWSKI201518} & 2015& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{NGAI2011559} & 2011& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{malm2013using} & 2013& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{FRONZETTICOLLADON201749} & 2017& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{10.1145/3097983.3098015} & 2017& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{didimo2011advanced} & 2011& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{mcginn2016visualizing} & 2016& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{senator1995financial} & 1995& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{wu2021detecting} & 2021& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{gao2007framework} & 2007& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{joaristi2018inferring} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\rowcolor{gray!10}\citet{irwin2018illicit} & 2018& \ding{51} &\ding{51} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{michalak2011graph} & 2011& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{wu2021towards} & 2021& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{li2020flowscope} & 2020& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{phetsouvanh2018egret} & 2018& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\citet{zhou2017analyzing} & 2017& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{DIDIMO2019406} & 2019& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{joaristi2019detecting} & 2019& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\rowcolor{gray!10}\citet{camino2017finding} & 2017& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{velasco2021decision} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{nandhini2016assessment} & 2016& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{zhdanova2014no} & 2014& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{IMANPOUR2019105856} & 2019& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{turner2019target} & 2019& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{ovelgonne2012covertness} & 2012& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{MAGALINGAM20151} & 2015& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\rowcolor{gray!10}\citet{helmy2016design} & 2016& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{XUESHUO2021107507} & 2021& \textcolor{gray!25}{\ding{55}} &\ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{plaksiy2018applying} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{garcia2021ai} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{mehmet2013using} & 2013& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{xia2021novel} & 2021& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{kute2021deep} & 2021& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{mahootiha2021designing} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{shaikh2021designing} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{turner2020discerning} & 2020& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{ricci2020economic} & 2020& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{bahulkar2018integrative} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{chmielewski2017money} & 2017& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{zhou2022behavior} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{gasanova2018use} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{magomedov2018anomaly} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{tharani2021graph} & 2021& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{jin2018research} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{mehmet2014dynamic} & 2014& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{xiao2018visual} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{mohan2022improving} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{alarab2020comparative} & 2020& \ding{51} &\ding{51} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\rowcolor{gray!10}\citet{SHEN2021101068} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{prado2017community} & 2017& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{zhang2021dyngraphtrans} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{garcia2022uncovering} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{he2021efficient} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{micale2019fast} & 2019& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{bhalerao2019mapping} & 2019& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{omar2014understanding} & 2014& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{winiecki2020validating} & 2020& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\citet{starnini2021smurf} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{hamid2017breaking} & 2017& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{gulino2021distributed} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{adriaens2019discovering} & 2019& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{chang2007wirevis} & 2007& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{kurshan2020graph} & 2020& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{jin2022heterogeneous} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{bellomarini2021neither} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{sousa2022identifying} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{ccauglayan35money} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{jin2022detecting} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{kurniawan2015information} & 2015& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{sun2022game} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{gerbrands2022effect} & 2022& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{dumitrescu2022anomaly} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{yu2022anti} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{garcia2021use} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{wang2022detection} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{gong2022analyzing} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{li2022transactional} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{li2022blockchain} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{assumpccao2022delator} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{semenov2017survey} & 2017& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\rowcolor{gray!10}\citet{didimo2012vis4aui} & 2012& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{cardoso2022laundrograph} & 2022& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{day2021artificial} & 2021& \ding{51} &\ding{51} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{alarab2020competence} & 2020& \textcolor{gray!25}{\ding{55}} &\ding{51} & \ding{51} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{badalov2018checking} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{korczak2011visual} & 2011& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{lokanan2022financial} & 2022& \ding{51} &\textcolor{gray!25}{\ding{55}} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\citet{rathore2022mixers} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{liu2012research} & 2012& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{xiong2020identification} & 2020& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{shaikh2018model} & 2018& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{yang2022illicit} & 2022& \textcolor{gray!25}{\ding{55}} &\ding{51} & \ding{51} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{xiong2021identification} & 2021& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{mehmet2013data} & 2013& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{cheong2010event} & 2010& \textcolor{gray!25}{\ding{55}} &\textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{han2021blockchain} & 2021& \ding{51} &\ding{51} &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &  \\
\bottomrule
\end{longtable}
\end{scriptsize}

%%%%%%%%

\begin{scriptsize}
\renewcommand*{\arraystretch}{1.05} % Row spacing
\setlength{\tabcolsep}{3pt} % Column spacing
\centering
\begin{longtable}{C{5cm}| C{1.2cm}C{0.8cm} |C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm} |C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm}C{0.31cm} }
\caption{\textbf{Literature classification.} Classification of the papers according to the different method building blocks.}
\label{tab:literature-2}\\
\toprule
&\multicolumn{2}{ c|}{\bf Publication Data} &\multicolumn{5}{ c|}{\textbf{Method Type}} &\multicolumn{12}{ c}{\textbf{Modelling Method}}\\
\rotatebox[origin=l]{90}{\textit{Reference}} & \rotatebox[origin=l]{90}{\textit{Year}} & \rotatebox[origin=l]{90}{\textit{Bitcoin/Crypto}} &  \rotatebox[origin=l]{90}{\textit{Supervised}}& \rotatebox[origin=l]{90}{\textit{Unsupervised}}& \rotatebox[origin=l]{90}{\textit{Semi-Supervised}}& \rotatebox[origin=l]{90}{\textit{Mixed}}& \rotatebox[origin=l]{90}{\textit{Visualisation}}&\rotatebox[origin=l]{90}{\textit{Rule-Based}} & \rotatebox[origin=l]{90}{\textit{Manual Features}} & \rotatebox[origin=l]{90}{\textit{Walk-based}} & \rotatebox[origin=l]{90}{\textit{Shallow Repr.}} & \rotatebox[origin=l]{90}{\textit{Deep Repr.}} & \rotatebox[origin=l]{90}{\textit{Correlation-Based}} & \rotatebox[origin=l]{90}{\textit{Tree-Based}} & \rotatebox[origin=l]{90}{\textit{SVM-Based}} & \rotatebox[origin=l]{90}{\textit{Neural Networks}} & \rotatebox[origin=l]{90}{\textit{Anomaly Detection}} & \rotatebox[origin=l]{90}{\textit{Clustering}} & \rotatebox[origin=l]{90}{\textit{Logistic Regression}}\\
\midrule
\endfirsthead
\multicolumn{20}{l}{\normalsize Table \thetable\ (continued)} \\
\toprule
&\multicolumn{2}{ c|}{\bf Publication Data} &\multicolumn{5}{ c|}{\textbf{Method Type}} &\multicolumn{12}{ c}{\textbf{Modelling Method}}\\
\rotatebox[origin=l]{90}{\textit{Reference}} & \rotatebox[origin=l]{90}{\textit{Year}} & \rotatebox[origin=l]{90}{\textit{Bitcoin/Crypto}} &  \rotatebox[origin=l]{90}{\textit{Supervised}}& \rotatebox[origin=l]{90}{\textit{Unsupervised}}& \rotatebox[origin=l]{90}{\textit{Semi-Supervised}}& \rotatebox[origin=l]{90}{\textit{Mixed}}& \rotatebox[origin=l]{90}{\textit{Visualisation}}&\rotatebox[origin=l]{90}{\textit{Rule-Based}} & \rotatebox[origin=l]{90}{\textit{Manual Features}} & \rotatebox[origin=l]{90}{\textit{Walk-based}} & \rotatebox[origin=l]{90}{\textit{Shallow Repr.}} & \rotatebox[origin=l]{90}{\textit{Deep Repr.}} & \rotatebox[origin=l]{90}{\textit{Correlation-Based}} & \rotatebox[origin=l]{90}{\textit{Tree-Based}} & \rotatebox[origin=l]{90}{\textit{SVM-Based}} & \rotatebox[origin=l]{90}{\textit{Neural Networks}} & \rotatebox[origin=l]{90}{\textit{Anomaly Detection}} & \rotatebox[origin=l]{90}{\textit{Clustering}} & \rotatebox[origin=l]{90}{\textit{Logistic Regression}}\\
\midrule
\endhead
\bottomrule
\multicolumn{20}{r}{\small\textit{Continued on next page}} \\
\endfoot
\endlastfoot
Total & & 26 & 26 & 40 & 6 & 3 & 20 & 20 & 45 & 15 & 6 & 12 & 3 & 10 & 4 & 6 & 10 & 24 & 6 \\ 
\midrule
\citet{DREZEWSKI201518} & 2015& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{malm2013using} & 2013& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{FRONZETTICOLLADON201749} & 2017& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{10.1145/3097983.3098015} & 2017& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{didimo2011advanced} & 2011& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{mcginn2016visualizing} & 2016& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{senator1995financial} & 1995& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{wu2021detecting} & 2021& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\citet{joaristi2018inferring} & 2018& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{michalak2011graph} & 2011& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{wu2021towards} & 2021& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{li2020flowscope} & 2020& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{phetsouvanh2018egret} & 2018& \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{zhou2017analyzing} & 2017& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\citet{DIDIMO2019406} & 2019& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{joaristi2019detecting} & 2019& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{camino2017finding} & 2017& \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{velasco2021decision} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{nandhini2016assessment} & 2016& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{zhdanova2014no} & 2014& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{IMANPOUR2019105856} & 2019& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{turner2019target} & 2019& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{ovelgonne2012covertness} & 2012& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{MAGALINGAM20151} & 2015& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{helmy2016design} & 2016& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{XUESHUO2021107507} & 2021& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{plaksiy2018applying} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{garcia2021ai} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{mehmet2013using} & 2013& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{xia2021novel} & 2021& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{mahootiha2021designing} & 2021& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{shaikh2021designing} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{turner2020discerning} & 2020& \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{ricci2020economic} & 2020& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{bahulkar2018integrative} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{chmielewski2017money} & 2017& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{zhou2022behavior} & 2022& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{gasanova2018use} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{magomedov2018anomaly} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{tharani2021graph} & 2021& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{jin2018research} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{mehmet2014dynamic} & 2014& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{xiao2018visual} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{mohan2022improving} & 2022& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{SHEN2021101068} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{prado2017community} & 2017& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{zhang2021dyngraphtrans} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{garcia2022uncovering} & 2022& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51}\\
\citet{he2021efficient} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{micale2019fast} & 2019& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{bhalerao2019mapping} & 2019& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{omar2014understanding} & 2014& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{winiecki2020validating} & 2020& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{starnini2021smurf} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{hamid2017breaking} & 2017& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{gulino2021distributed} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{adriaens2019discovering} & 2019& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{chang2007wirevis} & 2007& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{jin2022heterogeneous} & 2022& \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{bellomarini2021neither} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{sousa2022identifying} & 2022& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{ccauglayan35money} & 2022& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{jin2022detecting} & 2022& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51}\\
\rowcolor{gray!10}\citet{kurniawan2015information} & 2015& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{sun2022game} & 2022& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{dumitrescu2022anomaly} & 2022& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{yu2022anti} & 2022& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{garcia2021use} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{wang2022detection} & 2022& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{gong2022analyzing} & 2022& \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{li2022transactional} & 2022& \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{li2022blockchain} & 2022& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{assumpccao2022delator} & 2022& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{didimo2012vis4aui} & 2012& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{cardoso2022laundrograph} & 2022& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{alarab2020competence} & 2020& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{badalov2018checking} & 2018& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{korczak2011visual} & 2011& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{rathore2022mixers} & 2022& \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{liu2012research} & 2012& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{xiong2020identification} & 2020& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{shaikh2018model} & 2018& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\citet{yang2022illicit} & 2022& \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{xiong2021identification} & 2021& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\citet{mehmet2013data} & 2013& \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\rowcolor{gray!10}\citet{cheong2010event} & 2010& \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \ding{51} & \ding{51} & \ding{51} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}} & \textcolor{gray!25}{\ding{55}}\\
\bottomrule
\end{longtable}
